Resonating quantum three-coloring wavefunctions for the kagome quantum antiferromagnet

Motivated by the recent discovery of a macroscopically degenerate exactly solvable point of the spin-$1/2$ $XXZ$ model for $J_z/J=-1/2$ on the kagome lattice [H. J. Changlani et al. Phys. Rev. Lett 120, 117202 (2018)] -- a result that holds for arbitrary magnetization -- we develop an exact mapping between its exact quantum three-coloring wavefunctions and the characteristic localized and topological magnons. This map, involving resonating two-color loops, is developed to represent exact many-body ground state wavefunctions for special high magnetizations. Using this map we show that these exact ground state solutions are valid for any $J_z/J \geq -1/2$. This demonstrates the equivalence of the ground-state wavefunction of the Ising, Heisenberg and $XY$ regimes all the way to the $J_z/J=-1/2$ point for these high magnetization sectors. In the hardcore bosonic language, this means that a certain class of exact many-body solutions, previously argued to hold for purely repulsive interactions ($J_z \geq 0$), actually hold for attractive interactions as well, up to a critical interaction strength. For the case of zero magnetization, where the ground state is not exactly known, we perform density matrix renormalization group calculations. Based on the calculation of the ground state energy and measurement of order parameters, we provide evidence for a lack of any qualitative change in the ground state on finite clusters in the Ising ($J_z \gg J$), Heisenberg ($J_z=J$) and $XY$ ($J_z=0$) regimes, continuing adiabatically to the vicinity of the macroscopically degenerate $J_z/J=-1/2$ point. These findings offer a framework for recent results in the literature, and also suggest that the $J_z/J=-1/2$ point is an unconventional quantum critical point whose vicinity may contain the key to resolving the spin-$1/2$ kagome problem.

==> Kagome_qeq0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./Kagome_qeq0.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11970,7605)(-2282,-9244)
\put(7651,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{80}{96.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$$ \mbox{\Huge $q=0$ } $$}%
}}}}
\end{picture}%


==> Kagome_root3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./Kagome_root3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11970,7605)(-2282,-9244)
\put(7651,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{80}{96.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{3} \: \times \: \sqrt{3}$}%
}}}}
\end{picture}%

